Hybrid multigrid methods for high-order discontinuous Galerkin discretizations

The present work develops hybrid multigrid methods for high-order discontinuous Galerkin discretizations of elliptic problems. Fast matrix-free operator evaluation on tensor product elements is used to devise a computationally efficient PDE solver. The multigrid hierarchy exploits all possibilities of geometric, polynomial, and algebraic coarsening, targeting engineering applications on complex geometries. Additionally, a transfer from discontinuous to continuous function spaces is performed within the multigrid hierarchy. This does not only further reduce the problem size of the coarse-grid problem, but also leads to a discretization most suitable for state-of-the-art algebraic multigrid methods applied as coarse-grid solver. The relevant design choices regarding the selection of optimal multigrid coarsening strategies among the various possibilities are discussed with the metric of computational costs as the driving force for algorithmic selections. We find that a transfer to a continuous function space at highest polynomial degree (or on the finest mesh), followed by polynomial and geometric coarsening, shows the best overall performance. The success of this particular multigrid strategy is due to a significant reduction in iteration counts as compared to a transfer from discontinuous to continuous function spaces at lowest polynomial degree (or on the coarsest mesh). The coarsening strategy with transfer to a continuous function space on the finest level leads to a multigrid algorithm that is robust with respect to the penalty parameter of the SIPG method. Detailed numerical investigations are conducted for a series of examples ranging from academic test cases to more complex, practically relevant geometries. Performance comparisons to state-of-the-art methods from the literature demonstrate the versatility and computational efficiency of the proposed multigrid algorithms.

==> elementary_coarsening_strategies.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'elementary_coarsening_strategies.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{340.15748031bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30833333)%
    \put(-0.06889614,2.5288735){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.00493331\unitlength}\raggedright  \end{minipage}}}%
    \put(0.1837952,0.14337678){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h$-transfer}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{elementary_coarsening_strategies.pdf}}%
    \put(0.51893408,0.14337678){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$-transfer}}}%
    \put(0.84966325,0.14337678){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$-transfer}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{elementary_coarsening_strategies.pdf}}%
  \end{picture}%
\endgroup%


==> hybrid_multigrid.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hybrid_multigrid.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{277.79527559bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42857143)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hybrid_multigrid.pdf}}%
    \put(0.24643015,0.25301262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h$-MG}}}%
    \put(0.20528986,0.10799309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$-MG}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hybrid_multigrid.pdf}}%
    \put(0.73599934,0.25301262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$-MG}}}%
    \put(0.69485901,0.10799309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h$-MG}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hybrid_multigrid.pdf}}%
    \put(-0.08436262,3.09657982){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.23053061\unitlength}\raggedright  \end{minipage}}}%
    \put(0.12465495,0.37869602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$hp$-MG}}}%
    \put(0.60270483,0.37869602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ph$-MG}}}%
    \put(0.12497118,0.00844583){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{AMG}}}%
    \put(0.60878067,0.00844583){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{AMG}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hybrid_multigrid.pdf}}%
  \end{picture}%
\endgroup%


==> matrix_free.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'matrix_free.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{396.8503937bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32142857)%
    \put(0.77590799,0.02167785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{matrix_free.pdf}}%
    \put(0.06228907,0.02167785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{matrix_free.pdf}}%
    \put(0.71060038,0.24945164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{G}_e$}}}%
    \put(0.55569864,0.24849711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{I}_e$}}}%
    \put(0.47930908,0.24849711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{D}_e$}}}%
    \put(0.40981484,0.24945164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{I}_e^{\mathsf{T}}$}}}%
    \put(0.25904492,0.24945164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{S}_e$}}}%
  \end{picture}%
\endgroup%

